CORE: Conflict-Oriented Reasoning Elimination for Verifiable Language-Model Search

Test-time reasoning systems often respond to failure by restarting or revising the latest step, even when an earlier decision caused the error. We introduce CORE, a search controller that requests a certified conflict core from a verifier, backjumps to the latest decision in that core, and caches the conflict to avoid repeating it. Under sound verification, finite branching and depth, and exhaustive proposals, the uncapped search is complete and never prunes a valid solution. On 2,000 planted graph-coloring instances with matched proposals and an exact verifier, CORE reduces median verifier calls by 39.8% at 30 variables and 35.0% at 36 variables relative to chronological repair; caching further improves on backjumping alone. Across five reasoning tasks, CORE achieves 75.9% mean success with Qwen2.5-7B-Instruct and 84.2% with Qwen3-8B, compared with 72.5% and 81.8% for Tree of Thoughts. It also uses fewer verifier calls and generated tokens on both backbones. These results show the value of using certified failure explanations to direct language-model search.

==> figures/core_backjump.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Latex,
  flow/.style={-Latex,line width=.85pt,draw=black!60},
  repair/.style={-Latex,line width=1pt,draw=blue!65!black},
  jump/.style={-Latex,line width=1.2pt,draw=violet!75!black},
  decision/.style={draw=black!45,fill=white,rounded corners=2pt,
    minimum width=.95cm,minimum height=.63cm,font=\small},
  implicated/.style={decision,draw=red!75!black,fill=red!9,line width=1pt},
  irrelevant/.style={decision,draw=black!22,fill=black!4,text=black!48},
  label/.style={fill=white,inner sep=2pt,font=\scriptsize}
]
  % Matched trajectories in two panels.
  \fill[blue!4,rounded corners=5pt] (0,0) rectangle (7.85,5.15);
  \fill[violet!2,rounded corners=5pt] (8.35,0) rectangle (16.2,5.15);
  \draw[blue!30,rounded corners=5pt] (0,0) rectangle (7.85,5.15);
  \draw[violet!30,rounded corners=5pt] (8.35,0) rectangle (16.2,5.15);
  \node[font=\small\bfseries,anchor=west] at (.35,4.78)
    {(a) Chronological repair};
  \node[font=\small\bfseries,anchor=west] at (8.7,4.78)
    {(b) \core: learn and backjump};

  \node[implicated] (l1) at (.9,3.85) {$d_1$};
  \node[implicated] (l2) at (2.42,3.85) {$d_2$};
  \node[decision,fill=blue!6] (l3) at (3.94,3.85) {$d_3$};
  \node[decision,fill=blue!6] (l4) at (5.46,3.85) {$d_4$};
  \node[draw=red!70!black,fill=red!8,circle,minimum size=.68cm,
    text=red!70!black] (lf) at (7.02,3.85) {\faIcon{times}};
  \foreach \a/\b in {l1/l2,l2/l3,l3/l4,l4/lf}
    \draw[flow] (\a.east) -- (\b.west);

  % Nested paths encode the actual sequence of retreats.
  \draw[repair] (lf.south) -- (7.02,3.08) -- (l4.south |- 0,3.08)
    -- (l4.south);
  \draw[repair] (l4.south) -- (5.46,2.36) -- (l3.south |- 0,2.36)
    -- (l3.south);
  \draw[repair] (l3.south) -- (3.94,1.64) -- (l2.south |- 0,1.64)
    -- (l2.south);
  \foreach \x/\y/\n in {6.25/3.08/1,4.7/2.36/2,3.18/1.64/3}
    \node[draw=blue!65!black,fill=blue!8,text=blue!65!black,circle,inner sep=1pt,
      minimum size=.3cm,font=\tiny] at (\x,\y) {\n};
  \node[draw=blue!35,fill=blue!5,rounded corners=3pt,
    minimum width=3.95cm,minimum height=.54cm,font=\scriptsize,
    text=blue!65!black] at (3.95,.57)
    {\faIcon{redo}\quad \faIcon{shield-alt}\enspace
     \faIcon{shield-alt}\enspace \faIcon{shield-alt}
     \quad repeated checks};

  \node[implicated] (r1) at (9.2,3.85) {$d_1$};
  \node[implicated] (r2) at (10.72,3.85) {$d_2$};
  \node[irrelevant] (r3) at (12.24,3.85) {$d_3$};
  \node[irrelevant] (r4) at (13.76,3.85) {$d_4$};
  \node[draw=red!70!black,fill=red!8,circle,minimum size=.68cm,
    text=red!70!black] (rf) at (15.32,3.85) {\faIcon{times}};
  \foreach \a/\b in {r1/r2,r2/r3,r3/r4,r4/rf}
    \draw[flow] (\a.east) -- (\b.west);
  \draw[black!35,densely dashed,rounded corners=3pt]
    (11.47,3.38) rectangle (14.52,4.3);
  \node[label,text=black!55] at (13,3.16) {skip $d_3,d_4$};

  \node[draw=red!65!black,fill=red!6,rounded corners=3pt,
    minimum width=3.15cm,minimum height=.64cm,font=\small]
    (conflict) at (13.52,2.34)
    {\faIcon{search}\quad $C=\{d_1,d_2\}$};
  \draw[-Latex,draw=red!70!black,line width=1pt]
    (rf.south) -- (15.32,2.83) -| (conflict.north);
  \draw[jump] (conflict.west) -- (10.72,2.34) -- (r2.south);
  \node[label,text=violet!75!black] at (10.48,2.14) {direct jump};

  \node[draw=orange!70!black,fill=orange!8,rounded corners=3pt,
    minimum width=2.65cm,minimum height=.57cm,font=\small]
    (cache) at (13.55,.77)
    {\faIcon{database}\quad cache $C$};
  \draw[-Latex,densely dashed,draw=orange!70!black,line width=.85pt]
    (conflict.south) -- (cache.north);
  \node[draw=black!25,fill=white,rounded corners=3pt,
    minimum width=2.25cm,minimum height=.57cm,font=\scriptsize,
    text=black!65] (prune) at (10.15,.77)
    {\faIcon{ban}\quad prune supersets};
  \draw[-Latex,densely dashed,draw=orange!70!black,line width=.85pt]
    (cache.west) -- (prune.east);
\end{tikzpicture}


==> figures/core_framework.tex <==
\begin{tikzpicture}[
  x=.985cm,y=1cm,>=Latex,
  flow/.style={-Latex,line width=.85pt,draw=black!65},
  small/.style={font=\scriptsize},
  head/.style={font=\small\bfseries},
  token/.style={draw=black!35,rounded corners=2pt,fill=white,
    minimum width=1.36cm,minimum height=.72cm,font=\small},
  bad/.style={token,draw=red!75!black,fill=red!10,line width=1.1pt},
  ghost/.style={token,draw=black!25,fill=black!4,text=black!50},
  tag/.style={rounded corners=2pt,inner xsep=5pt,inner ysep=2pt,font=\scriptsize}
]
  % Three aligned stages form the setting; the decision trajectory below is
  % the visual focus of the illustration.
  \fill[blue!5,rounded corners=5pt] (0,4.35) rectangle (4.45,6.05);
  \fill[violet!6,rounded corners=5pt] (5.05,4.35) rectangle (9.75,6.05);
  \fill[green!6,rounded corners=5pt] (10.35,4.35) rectangle (16.15,6.05);
  \draw[blue!35,rounded corners=5pt] (0,4.35) rectangle (4.45,6.05);
  \draw[violet!35,rounded corners=5pt] (5.05,4.35) rectangle (9.75,6.05);
  \draw[green!35,rounded corners=5pt] (10.35,4.35) rectangle (16.15,6.05);

  \node[blue!65!black,font=\Large] at (.63,5.23) {\faIcon{file-alt}};
  \node[head,anchor=west] at (1.13,5.47) {Problem + state};
  \node[small,anchor=west,text=black!65] at (1.13,4.99) {$x$ and retained prefix $s$};

  \node[violet!70!black,font=\Large] at (5.73,5.23) {\faIcon{robot}};
  \node[head,anchor=west] at (6.22,5.47) {LLM proposer};
  \foreach \px/\value in {6.45/1,7.50/2,8.55/3}
    \node[draw=violet!40,fill=white,rounded corners=1pt,
      minimum width=.77cm,minimum height=.28cm,font=\tiny,
      text=violet!70!black] at (\px,4.83) {$d^{(\value)}$};

  \node[green!55!black,font=\Large] at (11.05,5.23) {\faIcon{shield-alt}};
  \node[head,anchor=west] at (11.56,5.47) {External verifier};
  \node[small,anchor=west,text=black!65] at (11.56,4.99) {solver $\cdot$ tests $\cdot$ tools};
  \node[green!55!black,font=\normalsize] at (15.45,5.44)
    {\faIcon{check-circle}};
  \node[red!65!black,font=\normalsize] at (15.45,4.94)
    {\faIcon{times-circle}};

  \draw[flow] (4.46,5.2) -- (5.04,5.2);
  \draw[flow] (9.76,5.2) -- (10.34,5.2);

  % A concrete trajectory makes responsibility visible at a glance.
  \node[head,anchor=west] at (0,3.68) {Decision trajectory};
  \node[tag,fill=green!10,text=green!45!black,anchor=east] at (13.55,3.68)
    {\faIcon{check-circle}\ pass $\rightarrow$ append};
  \fill[black!3,rounded corners=5pt] (0,2.28) rectangle (16.15,3.42);
  \draw[black!18,rounded corners=5pt] (0,2.28) rectangle (16.15,3.42);
  \node[token] (d1) at (1.38,2.84) {$d_1$};
  \node[bad] (d2) at (4.08,2.84) {$d_2$};
  \node[ghost] (d3) at (6.78,2.84) {$d_3$};
  \node[ghost] (d4) at (9.48,2.84) {$d_4$};
  \node[bad] (d5) at (12.18,2.84) {$d_5$};
  \node[ghost] (d6) at (14.88,2.84) {$d_6$};
  \foreach \a/\b in {d1/d2,d2/d3,d3/d4,d4/d5,d5/d6}
    \draw[flow] (\a.east) -- (\b.west);
  \draw[red!60!black,line width=.8pt]
    (d2.north) .. controls (5.4,3.38) and (10.7,3.38) .. (d5.north);
  \draw[flow] (14.88,4.35) -- (d6.north);
  \node[tag,fill=red!10,text=red!65!black,anchor=west] at (0,1.91)
    {\faIcon{times-circle}\ fail};
  \node[tag,fill=red!10,text=red!65!black,anchor=west] (coretag) at (2.38,1.91)
    {$C=\{d_2,d_5\}$};
  \node[tag,fill=black!5,text=black!55,anchor=west] at (5.5,1.91)
    {$d_3,d_4,d_6$: unrelated};
  \draw[red!70!black,line width=1pt] (4.08,2.41) -- (4.08,2.22);
  \draw[red!70!black,line width=1pt] (12.18,2.41) -- (12.18,2.22);

  % Core learning and the backward jump are independent uses of the same core.
  \node[draw=orange!65!black,fill=orange!7,rounded corners=4pt,
    minimum width=3.55cm,minimum height=.92cm] (memory) at (2.35,.65) {};
  \node[orange!70!black,font=\large,anchor=west] at (.85,.65) {\faIcon{database}};
  \node[font=\small,anchor=west] at (1.35,.65) {cache $C$ / prune};
  \node[draw=red!65!black,fill=red!6,rounded corners=4pt,
    minimum width=4.15cm,minimum height=.92cm] (jump) at (10.5,.65) {};
  \node[red!70!black,font=\large,anchor=west] at (8.76,.65) {\faIcon{undo}};
  \node[font=\small,anchor=west] at (9.33,.65) {backjump to $d_5$};
  \node[token,draw=blue!55!black,fill=blue!7,minimum width=1.25cm]
    (retry) at (14.38,.65) {$d_5'$};
  \draw[flow,red!70!black] (jump.east) -- (retry.west);
  \draw[-Latex,densely dashed,orange!70!black,line width=.9pt]
    (coretag.south) -- (coretag.south |- 0,1.38) -| (memory.north);
  \draw[-Latex,red!70!black,line width=.9pt]
    (12.18,1.61) -- (12.18,1.38) -| (jump.north);
\end{tikzpicture}

